Circumstellar environment of the M-type AGB star R Dor. APEX spectral scan at $159.0-368.5$ GHz

Our current insights into the circumstellar chemistry of asymptotic giant branch (AGB) stars are largely based on studies of carbon-rich stars and stars with high mass-loss rates. In order to expand the current molecular inventory of evolved stars we present a spectral scan of the nearby, oxygen-rich star R Dor, a star with a low mass-loss rate ($\sim2\times10^{-7}M_{\odot}$/yr). We carried out a spectral scan in the frequency ranges 159.0-321.5GHz and 338.5-368.5 GHz (wavelength range 0.8-1.9mm) using the SEPIA/Band-5 and SHeFI instruments on the APEX telescope and we compare it to previous surveys, including one of the oxygen-rich AGB star IK Tau, which has a high mass-loss rate ($\sim5\times10^{-6}M_{\odot}$/yr). The spectrum of R Dor is dominated by emission lines of SO$_2$ and the different isotopologues of SiO. We also detect CO, H$_2$O, HCN, CN, PO, PN, SO, and tentatively TiO$_2$, AlO, and NaCl. Sixteen out of approximately 320 spectral features remain unidentified. Among these is a strong but previously unknown maser at 354.2 GHz, which we suggest could pertain to H$_2$SiO, silanone. With the exception of one, none of these unidentified lines are found in a similarly sensitive survey of IK Tau performed with the IRAM 30m telescope. We present radiative transfer models for five isotopologues of SiO ($^{28}$SiO, $^{29}$SiO, $^{30}$SiO, Si$^{17}$O, Si$^{18}$O), providing constraints on their fractional abundance and radial extent. We derive isotopic ratios for C, O, Si, and S and estimate that R Dor likely had an initial mass in the range 1.3-1.6$M_{\odot}$, in agreement with earlier findings based on models of H$_2$O line emission. From the presence of spectral features recurring in many of the measured thermal and maser emission lines we tentatively identify up to five kinematical components in the outflow of R Dor, indicating deviations from a smooth, spherical wind.

==> 32470_tblC1.tex <==
\begin{longtable}{rlcrrcrrrrrp{5cm}} 
\caption{Overview of lines in the APEX survey of \rdor. The columns list the line number $N_{\mathrm{line}}$, the molecule, the transition, the theoretical rest frequency, the energy of the upper level of the transition, a reference to the catalogue used for the identification, the velocity resolution at which the identification was made, the minimum and maximum velocities of the line, $\varv_{\mathrm{min}}$ and $\varv_{\mathrm{max}}$ (w.r.t. the line center), the peak flux value, the integrated flux value over thelisted $\varv$-range, and remarks.Catalogues are (1) CDMS and (2) JPL}\label{tbl:lineID}\\
\hline\hline\\[-2ex]
$N_{\mathrm{line}}$ & Molecule	&Transition 	& \multicolumn{1}{c}{$\nu_{\mathrm{lab}}$} & \multicolumn{1}{c}{$E_{\mathrm{up}}/k$} & \multicolumn{1}{c}{Cat.} 	& \multicolumn{1}{c}{$\Delta\varv$} &  $\varv_{\mathrm{min}}$ &  $\varv_{\mathrm{max}}$ &  \multicolumn{1}{c}{Peak} 	&\multicolumn{1}{c}{$I$}& Remarks \\
 & 			&            	& \multicolumn{1}{c}{(MHz)}                & \multicolumn{1}{c}{(K)}                  & 								&\multicolumn{3}{c}{(\kms)}    &  \multicolumn{1}{c}{(K)} 	&\multicolumn{1}{c}{(K\,km\,s$^{-1}$)}&  \\
\hline\\[-2ex]
\endfirsthead
\multicolumn{3}{l}{\textbf{{\tablename} \thetable{}.} Continued} \\[0.5ex]
\hline\hline\\[-2ex]
$N_{\mathrm{line}}$ & Molecule	&Transition 	& \multicolumn{1}{c}{$\nu_{\mathrm{lab}}$} & \multicolumn{1}{c}{$E_{\mathrm{up}}/k$} & \multicolumn{1}{c}{Cat.} 	& \multicolumn{1}{c}{$\Delta\varv$} &  $\varv_{\mathrm{min}}$ &  $\varv_{\mathrm{max}}$ &  \multicolumn{1}{c}{Peak} 	&\multicolumn{1}{c}{$I$}& Remarks \\
 & 			&            	& \multicolumn{1}{c}{(MHz)}                & \multicolumn{1}{c}{(K)}                  & 								&\multicolumn{3}{c}{(\kms)}     	&  \multicolumn{1}{c}{(K)} 	&\multicolumn{1}{c}{(K\,km\,s$^{-1}$)}&  \\
\hline\\[-2ex]
\endhead
\hline\\[-2ex]
\multicolumn{3}{l}{Continued on next page\ldots} \\[0.5ex]
\endfoot
\\[-1.8ex]
\endlastfoot
\footnotesize
  1  &                                  SO$_2$  &                   $18_{2,16}-18_{1,17}$  &          160342.990  &  170.8  &1  & 2.24  & -6.9  &  5.8  &   0.02  &   0.19  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
  2  &                                 Im(SiO)  &                                   $4-3$  &          160513.000  &  170.5  &1  & 2.24  &-24.8  & 15.5  &   0.04  &   0.31  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                               Intensity at 2\% of signal intensity.\\
  3  &                                TiO$_2$?  &                     $14_{9,5}-15_{8,8}$  &          160600.033  &  165.3  &1  & 2.24  & -7.0  & 11.6  &   0.01  &   0.03  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          Tentative.\\
  4  &                                  SO$_2$  &                     $10_{0,10}-9_{1,9}$  &          160827.880  &   49.7  &1  & 2.24  & -5.8  &  8.4  &   0.03  &   0.25  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
  5  &                              Si$^{18}$O  &                                   $4-3$  &          161404.881  &   19.4  &1  & 2.23  & -9.1  & 10.0  &   0.04  &   0.38  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
  6  &                          Im(SiO, $v=1$)  &                                   $4-3$  &          161719.900  &         &   & 2.22  &-20.9  & 16.5  &   0.01  &   0.12  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                               Intensity at 2\% of signal intensity.\\
  7  &                           $^{34}$SO$_2$  &                     $10_{0,10}-9_{1,9}$  &          162020.376  &   49.5  &1  & 2.22  &-13.6  & 13.6  &   0.01  &   0.07  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
  8  &                           Im(SiO,$v=2$)  &                                   $4-3$  &          162926.500  &         &   & 2.21  &-11.2  & 11.8  &   0.06  &   0.42  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                               Intensity at 2\% of signal intensity.\\
  9  &                                  SO$_2$  &                   $18_{2,16}-17_{3,15}$  &          163119.379  &  170.8  &1  & 2.21  & -6.5  &  7.3  &   0.01  &   0.08  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 10  &                                    SiS?  &                                   $9-8$  &          163376.785  &   39.2  &1  & 2.20  & -8.1  & 18.9  &   0.01  &   0.05  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          Tentative.\\
 11  &                                  SO$_2$  &                   $14_{1,13}-14_{0,14}$  &          163605.533  &  101.8  &1  & 2.20  &-16.4  &  6.5  &   0.02  &   0.18  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 12  &                                 SO$_2$?  &                      $9_{4,6}-10_{3,7}$  &          165123.635  &   80.6  &1  & 2.18  & -6.8  &  8.1  &   0.01  &   0.02  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          Tentative.\\
 13  &                                  SO$_2$  &                       $5_{2,4}-5_{1,5}$  &          165144.651  &   23.6  &1  & 2.18  &-14.1  &  3.9  &   0.01  &   0.05  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 14  &                                  SO$_2$  &                       $7_{1,7}-6_{0,6}$  &          165225.451  &   27.1  &1  & 2.18  & -6.1  & 11.3  &   0.02  &   0.19  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 15  &                       $^{30}$SiO, $v=2$  &                                   $4-3$  &          167160.943  & 3498.9  &1  & 2.15  & -8.4  & 10.5  &   0.01  &   0.11  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     Possible blend with Si$^{17}$O.\\
 16  &                              Si$^{17}$O  &                                   $4-3$  &          167171.984  &   20.1  &1  & 2.15  & -8.1  & 11.4  &   0.03  &   0.21  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                              Possible blend with $^{30}$SiO, $v=2$.\\
 17  &                             SO$^{18}$O?  &                      $9_{4,6}-10_{3,7}$  &          168012.745  &   77.5  &1  & 2.14  & -4.4  & 12.0  &   0.01  &   0.05  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          Tentative.\\
 18  &                       $^{30}$SiO, $v=1$  &                                   $4-3$  &          168323.353  & 1768.0  &1  & 2.14  & -9.5  &  8.5  &   0.04  &   0.32  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 19  &                              $^{30}$SiO  &                                   $4-3$  &          169486.872  &   20.3  &1  & 2.12  &-10.8  & 10.4  &   0.48  &   3.95  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 20  &                              SiO, $v=3$  &                                   $4-3$  &          170070.348  & 5276.5  &1  & 2.12  & -8.9  &  8.5  &   0.79  &   4.59  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 21  &                       $^{29}$SiO, $v=1$  &                                   $4-3$  &          170328.321  & 1778.5  &1  & 2.11  &-10.3  &  7.3  &   0.10  &   0.69  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 22  &                              SiO, $v=2$  &                                   $4-3$  &          171275.165  & 3541.0  &1  & 2.10  &-11.8  & 17.1  &   7.75  &  49.30  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 23  &                              $^{29}$SiO  &                                   $4-3$  &          171512.796  &   20.6  &1  & 2.10  &-12.8  &  8.7  &   0.92  &   7.33  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 24  &                              Im(H$_2$O)  &                       $3_{1,2}-2_{2,0}$  &          171690.000  &         &   & 2.10  &-11.3  &  8.0  &   0.01  &   0.09  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                             Intensity at 0.3\% of signal intensity.\\
 25  &                                      SO  &                               $4_4-3_3$  &          172181.403  &   33.8  &1  & 2.09  & -6.1  &  4.4  &   0.11  &   0.79  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 26  &                              SiO, $v=1$  &                                   $4-3$  &          172481.117  & 1789.8  &1  & 2.09  &-23.8  & 13.8  &   0.26  &   2.66  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 27  &                              H$^{13}$CN  &                                   $2-1$  &          172677.851  &   12.4  &1  & 2.08  & -8.8  & 10.5  &   0.03  &   0.29  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 28  &                                       u  &                                     $?$  &          173514.000  &         &   & 2.07  & -6.6  &  6.7  &   0.06  &   0.42  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 29  &                                     SiO  &                                   $4-3$  &          173688.238  &   20.8  &1  & 2.07  &-10.8  & 13.7  &   2.25  &  16.93  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 30  &                           $^{34}$SO$_2$  &                   $18_{2,16}-17_{3,15}$  &          174850.249  &  170.3  &1  & 2.06  & -5.4  &  9.9  &   0.01  &   0.06  &                                                                                                                                                                                                                                                                                                                                                                                       \\
 31  &                                  SO$_2$  &                       $7_{2,6}-7_{1,7}$  &          175275.721  &   35.5  &1  & 2.05  & -9.2  &  8.9  &   0.03  &   0.19  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 32  &                               $^{34}$SO  &                               $4_5-3_4$  &          175352.766  &   24.0  &1  & 2.05  &-21.4  & 13.4  &   0.02  &   0.14  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 33  &                           HCN, $v_2=1$?  &                            $2_{-1}-1_1$  &          177238.656  & 1037.1  &1  & 2.03  &-15.1  &  6.4  &   0.01  &   0.07  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          Tentative.\\
 34  &                                     HCN  &                                   $2-1$  &          177261.111  &   12.8  &1  & 2.03  &-13.2  & 13.4  &   0.27  &   2.52  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 35  &                          Im($^{30}$SiO)  &                                   $4-3$  &          178518.000  &         &   & 2.02  & -4.4  & 18.6  &   0.03  &   0.21  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                               Intensity at 5\% of signal intensity.\\
 36  &                                      SO  &                               $4_5-3_4$  &          178605.403  &   24.4  &1  & 2.01  & -8.7  &  9.9  &   0.22  &   1.79  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 37  &                                  H$_2$O  &                       $3_{1,2}-2_{2,0}$  &          183310.087  &  204.7  &2  & 1.96  & -8.4  &  6.2  &   8.56  &  56.78  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              Maser.\\
 38  &                          Im($^{29}$SiO)  &                                   $4-3$  &          183488.000  &         &   & 2.45  & -9.6  & 12.9  &   0.25  &   1.99  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                              Intensity at 20\% of signal intensity.\\
 39  &                           Im(SiO,$v=2$)  &                                   $4-3$  &          183727.000  &         &   & 1.96  & -7.5  & 10.0  &   0.69  &   3.08  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                               Intensity at 7\% of signal intensity.\\
 40  &                                TiO$_2$?  &                   $26_{4,22}-26_{3,23}$  &          184254.593  &  281.5  &1  & 5.86  & -1.3  & 18.9  &   0.08  &   0.38  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          Tentative.\\
 41  &                                TiO$_2$?  &                   $30_{5,25}-30_{4,26}$  &          185887.601  &  375.8  &1  & 5.81  & -7.3  & 10.2  &   0.02  &   0.23  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          Tentative.\\
 42  &                                     PN?  &                                   $4-3$  &          187953.263  &   22.6  &1  & 3.83  &-31.5  & 11.7  &   0.02  &   0.31  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                 Tentative. Detection claimed from stacked spectrum.\\
 43  &                                  SO$_2$  &                       $9_{2,8}-9_{1,9}$  &          188654.973  &   51.0  &1  & 2.38  & -8.5  &  8.4  &   0.03  &   0.22  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 44  &                                       u  &                                     $?$  &          189362.000  &         &   & 1.90  &-12.5  & 10.3  &   0.02  &   0.16  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 45  &                                  SO$_2$  &                       $2_{2,0}-1_{1,1}$  &          192651.020  &   12.6  &1  & 1.87  & -6.2  &  8.0  &   0.02  &   0.11  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 46  &                                  SO$_2$  &                       $9_{1,9}-8_{0,8}$  &          193609.490  &   42.0  &1  & 1.86  & -5.3  &  7.6  &   0.06  &   0.42  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 47  &                                  SO$_2$  &                   $22_{3,19}-22_{2,20}$  &          195320.700  &  257.8  &1  & 1.84  & -5.7  &  5.5  &   0.02  &   0.16  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 48  &                                      PO  &                   $5_{1,5,5}-4_{1,4,4}$  &          196305.920  &   25.1  &1  & 1.83  & -5.6  &  9.5  &   0.01  &   0.06  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 49  &                                      PO  &                   $5_{1,5,4}-4_{1,4,3}$  &          196319.816  &   25.2  &1  & 1.83  & -6.4  &  8.7  &   0.02  &   0.15  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 50  &                                      PO  &                   $5_{1,5,5}-4_{1,4,4}$  &          196500.222  &   25.2  &1  & 1.83  & -4.1  & 12.4  &   0.02  &   0.08  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 51  &                                      PO  &                   $5_{1,5,4}-4_{1,4,3}$  &          196518.400  &   25.2  &1  & 1.83  &-11.4  &  6.1  &   0.01  &   0.05  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 52  &                                  SO$_2$  &                   $20_{3,17}-20_{2,18}$  &          197142.180  &  217.2  &1  & 1.82  & -9.3  &  5.9  &   0.03  &   0.23  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 53  &                      $^{29}$Si$^{18}$O?  &                                   $5-4$  &          199031.722  &   28.7  &1  & 3.62  &-11.3  &  3.3  &   0.01  &   0.02  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          Tentative.\\
 54  &                                  SO$_2$  &                   $24_{3,21}-24_{2,22}$  &          200287.421  &  302.4  &1  & 1.80  & -7.8  &  9.0  &   0.02  &   0.14  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 55  &                                  SO$_2$  &                   $16_{1,15}-16_{0,16}$  &          200809.180  &  130.7  &1  & 1.79  &-14.5  & 11.8  &   0.03  &   0.27  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 56  &                              Si$^{18}$O  &                                   $5-4$  &          201751.489  &   29.0  &1  & 1.78  & -5.7  &  5.3  &   0.07  &   0.51  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 57  &                               $^{34}$SO  &                               $5_4-4_3$  &          201846.480  &   38.1  &1  & 2.23  & -9.2  & 14.1  &   0.01  &   0.07  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 58  &                                  SO$_2$  &                   $12_{0,12}-11_{1,11}$  &          203391.550  &   70.1  &1  & 1.77  &-15.8  & 10.5  &   0.07  &   0.59  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 59  &                                       u  &                                     $?$  &          204008.000  &         &   & 2.20  & -8.8  &  5.6  &   0.01  &   0.09  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 60  &                                  SO$_2$  &                   $18_{3,15}-18_{2,16}$  &          204246.761  &  180.6  &1  & 1.76  &-12.2  &  7.7  &   0.04  &   0.31  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 61  &                                  SO$_2$  &                   $11_{2,10}-11_{1,11}$  &          205300.570  &   70.2  &1  & 1.75  & -6.3  &  6.4  &   0.04  &   0.25  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 62  &                                TiO$_2$?  &                   $19_{5,15}-19_{4,16}$  &          206049.296  &  166.5  &1  & 1.75  &-10.5  &  9.2  &   0.01  &   0.09  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          Tentative.\\
 63  &                                      SO  &                               $5_4-4_3$  &          206176.005  &   38.6  &1  & 1.74  & -6.0  &  6.6  &   0.17  &   1.33  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 64  &                                  SO$_2$  &                       $3_{2,2}-2_{1,1}$  &          208700.336  &   15.3  &1  & 1.72  & -9.4  &  5.4  &   0.01  &   0.09  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 65  &                              Si$^{17}$O  &                                   $5-4$  &          208960.000  &   30.1  &1  & 1.72  &-11.6  &  7.9  &   0.04  &   0.35  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 66  &                             SiO, $v=4$?  &                                   $5-4$  &          211077.906  & 7004.5  &1  & 3.41  & -6.1  & 11.1  &   0.02  &   0.11  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          Tentative.\\
 67  &                              $^{30}$SiO  &                                   $5-4$  &          211853.471  &   30.5  &1  & 0.99  &-19.7  & 15.2  &   0.70  &   5.34  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 68  &                              SiO, $v=3$  &                                   $5-4$  &          212582.550  & 5286.7  &1  & 3.38  &-10.1  & 22.8  &   0.04  &   0.43  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 69  &                                  SO$_2$  &                   $26_{3,23}-26_{2,24}$  &          213068.427  &  350.8  &1  & 2.11  &-25.7  & 10.6  &   0.02  &   0.14  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 70  &                             SiO, $v=2$?  &                                   $5-4$  &          214088.575  & 3552.0  &1  & 3.36  &-12.8  & 21.2  &   0.01  &   0.15  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          Tentative.\\
 71  &                              $^{29}$SiO  &                                   $5-4$  &          214385.752  &   30.9  &1  & 2.10  &-12.7  & 11.7  &   1.02  &   7.60  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 72  &                                  SO$_2$  &                   $16_{3,13}-16_{2,14}$  &          214689.394  &  147.8  &1  & 2.09  & -9.5  & 19.0  &   0.04  &   0.33  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 73  &                                 SO$_2$?  &                   $17_{6,12}-18_{5,13}$  &          214728.285  &  229.0  &1  & 2.09  &-15.5  & 15.5  &   0.01  &   0.02  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          Tentative.\\
 74  &                                      SO  &                               $5_5-4_4$  &          215220.653  &   44.1  &1  & 2.09  &-12.0  & 13.0  &   0.21  &   1.67  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 75  &                              SiO, $v=1$  &                                   $5-4$  &          215596.018  & 1800.2  &1  & 2.09  &-13.2  & 25.9  &   1.10  &   8.53  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 76  &                               $^{34}$SO  &                               $5_6-4_5$  &          215839.920  &   34.4  &1  & 2.08  &-10.0  & 14.6  &   0.03  &   0.26  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 77  &                                  SO$_2$  &                   $22_{2,20}-22_{1,21}$  &          216643.304  &  248.4  &1  & 2.08  & -6.4  & 19.5  &   0.05  &   0.40  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 78  &                                     SiO  &                                   $5-4$  &          217104.919  &   31.3  &1  & 2.07  &-26.3  & 29.3  &   3.04  &  24.54  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 79  &                                      SO  &                               $5_6-4_5$  &          219949.442  &   35.0  &1  & 2.04  &-29.9  &  8.5  &   0.36  &   3.07  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 80  &                               $^{13}$CO  &                                   $2-1$  &          220398.684  &   15.9  &1  & 2.04  &-24.0  & 18.6  &   0.16  &   1.41  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 81  &                                  SO$_2$  &                   $11_{1,11}-10_{0,10}$  &          221965.220  &   60.4  &1  & 2.03  &-23.3  &  8.3  &   0.09  &   0.72  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 82  &                                  SO$_2$  &                   $20_{2,18}-19_{3,17}$  &          224264.814  &  207.8  &1  & 2.01  &-20.7  & 15.7  &   0.02  &   0.14  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 83  &                                  SO$_2$  &                   $13_{2,12}-13_{1,13}$  &          225153.704  &   93.0  &1  & 2.00  &-23.8  & 14.7  &   0.06  &   0.49  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 84  &                                       u  &                                     $?$  &          225998.000  &         &   & 3.18  & -8.0  & 13.9  &   0.01  &   0.12  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 85  &                                  SO$_2$  &                   $14_{3,11}-14_{2,12}$  &          226300.027  &  119.0  &1  & 1.99  &-17.7  & 11.7  &   0.06  &   0.46  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 86  &                                      CO  &                                   $2-1$  &          230538.000  &   16.6  &1  & 1.95  &-38.4  &  9.4  &   2.90  &  30.98  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 87  &                         H$_2$O, $v_2=1$  &                       $5_{5,0}-6_{4,3}$  &          232686.700  & 3461.9  &2  & 1.93  &-16.2  & 13.9  &   0.04  &   0.25  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 88  &                                  SO$_2$  &                   $28_{3,25}-28_{2,26}$  &          234187.057  &  403.0  &1  & 3.07  &-27.7  &  4.6  &   0.03  &   0.35  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 89  &                                     PN?  &                                   $5-4$  &          234935.695  &   33.8  &1  & 3.06  &-30.2  & 24.5  &   0.02  &   0.12  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                 Tentative. Detection claimed from stacked spectrum.\\
 90  &                                  SO$_2$  &                       $4_{2,2}-3_{1,3}$  &          235151.720  &   19.0  &1  & 1.91  &-10.7  & 11.5  &   0.04  &   0.18  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 91  &                                  SO$_2$  &                   $16_{1,15}-15_{2,14}$  &          236216.687  &  130.7  &1  & 1.90  &-16.0  & 13.7  &   0.07  &   0.45  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 92  &                                  SO$_2$  &                    $12_{3,9}-12_{2,10}$  &          237068.833  &   94.0  &1  & 1.90  &-25.5  & 12.6  &   0.06  &   0.46  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 93  &                                TiO$_2$?  &                   $30_{7,23}-30_{6,24}$  &          238050.296  &  395.3  &1  & 4.53  & -7.6  & 11.3  &   0.01  &   0.08  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          Tentative.\\
 94  &                                      PO  &                  $6_{-1,6,6}-5_{1,5,5}$  &          239948.982  &   36.7  &1  & 1.87  &-25.4  & 15.1  &   0.03  &   0.23  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 95  &                                      PO  &                  $6_{-1,6,5}-5_{1,5,4}$  &          239958.101  &   36.7  &1  & 1.87  &-14.0  & 26.5  &   0.03  &   0.23  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 96  &                                      PO  &                  $6_{1,6,6}-5_{-1,5,5}$  &          240141.059  &   36.7  &1  & 1.87  &-32.9  & 16.9  &   0.03  &   0.36  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 97  &                                      PO  &                  $6_{1,6,5}-5_{-1,5,4}$  &          240152.528  &   36.7  &1  & 1.87  &-18.6  & 31.2  &   0.03  &   0.36  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 98  &                                  SO$_2$  &                   $18_{1,17}-18_{0,18}$  &          240942.792  &  163.1  &1  & 1.87  &-20.7  & 21.1  &   0.05  &   0.40  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
 99  &                                  SO$_2$  &                       $5_{2,4}-4_{1,3}$  &          241615.797  &   23.6  &1  & 1.86  &-19.1  & 15.3  &   0.04  &   0.33  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
100  &                              Si$^{18}$O  &                                   $6-5$  &          242094.982  &   40.7  &1  & 1.86  &-20.5  &  9.3  &   0.10  &   0.83  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
101  &                            NaCl, $v=2$?  &                                 $19-18$  &          243574.069  & 1151.2  &1  & 2.95  &-33.6  & 30.6  &   0.01  &   0.12  &                                                                                                                                                                                                                                                                                                                                                                                                                                                            Tentative. Variability seen between two observing dates.\\
102  &                                  SO$_2$  &                   $14_{0,14}-13_{1,13}$  &          244254.218  &   93.9  &1  & 1.84  &-13.8  & 17.8  &   0.13  &   1.13  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
103  &                                TiO$_2$?  &                   $23_{6,18}-23_{5,19}$  &          244476.538  &  241.6  &1  & 4.41  &-14.7  &  9.2  &   0.01  &   0.10  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          Tentative.\\
104  &                           $^{34}$SO$_2$  &                   $14_{0,14}-13_{1,13}$  &          244481.517  &   93.5  &1  & 1.84  & -9.4  & 14.6  &   0.01  &   0.09  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
105  &                                  SO$_2$  &                   $26_{3,23}-25_{4,22}$  &          245339.233  &  350.8  &1  & 1.83  &-11.3  & 13.6  &   0.02  &   0.11  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
106  &                                  SO$_2$  &                     $10_{3,7}-10_{2,8}$  &          245563.422  &   72.7  &1  & 1.83  &-15.4  & 14.7  &   0.05  &   0.45  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
107  &                                 Im(SiO)  &                                   $6-5$  &          246486.000  &         &   & 1.82  &-17.6  & 16.7  &   0.07  &   0.47  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                               Intensity at 2\% of signal intensity.\\
108  &                               $^{34}$SO  &                               $6_5-5_4$  &          246663.470  &   49.9  &1  & 1.82  &-22.3  & 14.3  &   0.02  &   0.18  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
109  &                                  SO$_2$  &                   $31_{9,23}-32_{8,24}$  &          247169.768  &  654.5  &1  & 1.82  &-20.2  & 32.0  &   0.01  &   0.19  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
110  &                                   NaCl?  &                                 $19-18$  &          247239.733  &  118.7  &1  & 2.91  &-17.2  & 26.5  &   0.01  &   0.17  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          Tentative.\\
111  &                                  SO$_2$  &                   $15_{2,14}-15_{1,15}$  &          248057.402  &  119.3  &1  & 1.81  &-15.1  &  9.6  &   0.05  &   0.37  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
112  &                              Si$^{17}$O  &                                   $6-5$  &          250744.695  &   42.1  &1  & 1.79  &-19.0  & 24.7  &   0.06  &   0.49  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
113  &                                  SO$_2$  &                   $13_{1,13}-12_{0,12}$  &          251199.675  &   82.2  &1  & 1.79  & -7.0  & 18.2  &   0.10  &   0.81  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
114  &                                  SO$_2$  &                       $8_{3,5}-8_{2,6}$  &          251210.585  &   55.2  &1  & 1.79  & -7.5  &  6.1  &   0.04  &   0.26  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
115  &                              SiO, $v=5$  &                                   $6-5$  &          251481.622  & 8717.3  &1  & 1.43  & -7.2  & 11.5  &   0.02  &   0.10  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
116  &                              Im(SO$_2$)  &                    $11_{3,9}-11_{2,10}$  &          251744.000  &         &   & 1.43  & -9.2  &  6.8  &   0.02  &   0.05  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                              Intensity at 23\% of signal intensity.\\
117  &                                      SO  &                               $6_5-5_4$  &          251825.770  &   50.7  &1  & 1.79  &-17.7  & 10.9  &   0.27  &   2.21  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
118  &                       $^{30}$SiO, $v=1$  &                                   $6-5$  &          252471.372  & 1790.2  &1  & 1.42  &-14.0  &  5.8  &   0.03  &   0.11  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
119  &                               $^{34}$SO  &                               $6_6-5_5$  &          253207.017  &   55.7  &1  & 1.78  &-14.9  &  8.5  &   0.03  &   0.23  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
120  &                       $^{29}$SiO, $v=2$  &                                   $6-5$  &          253703.479  & 3541.9  &1  & 1.77  &-17.0  & 12.7  &   0.03  &   0.18  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
121  &                              $^{30}$SiO  &                                   $6-5$  &          254216.656  &   42.7  &1  & 1.77  &-17.2  & 12.7  &   0.95  &   6.98  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
122  &                                  SO$_2$  &                       $6_{3,3}-6_{2,4}$  &          254280.536  &   41.4  &1  & 1.77  &-21.8  & 12.9  &   0.07  &   0.60  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
123  &                       $^{29}$SiO, $v=1$  &                                   $6-5$  &          255478.495  & 1801.0  &1  & 1.76  &-24.2  & 16.0  &   0.05  &   0.18  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
124  &                                  SO$_2$  &                       $4_{3,1}-4_{2,2}$  &          255553.302  &   31.3  &1  & 1.76  &-11.0  & 10.8  &   0.02  &   0.03  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
125  &                                  SO$_2$  &                       $5_{3,3}-5_{2,4}$  &          256246.945  &   35.9  &1  & 1.75  &-19.1  & 11.8  &   0.03  &   0.31  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
126  &                               $^{34}$SO  &                               $6_7-5_6$  &          256877.809  &   46.7  &1  & 1.75  &-12.2  & 11.6  &   0.04  &   0.28  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
127  &                              SiO, $v=2$  &                                   $6-5$  &          256898.396  & 3564.3  &1  & 1.75  &-20.9  & 11.8  &   0.19  &   1.36  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
128  &                                  SO$_2$  &                       $7_{3,5}-7_{2,6}$  &          257099.966  &   47.8  &1  & 1.75  &-16.4  &  9.5  &   0.04  &   0.34  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
129  &                              $^{29}$SiO  &                                   $6-5$  &          257255.213  &   43.2  &1  & 1.75  &-28.2  & 20.6  &   1.21  &   9.31  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
130  &                                      SO  &                               $6_6-5_5$  &          258255.826  &   56.5  &1  & 1.74  &-25.9  & 14.5  &   0.33  &   2.57  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
131  &                                  SO$_2$  &                   $32_{4,28}-32_{3,29}$  &          258388.716  &  531.1  &1  & 1.74  &-17.8  & 12.8  &   0.03  &   0.25  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
132  &                              SiO, $v=1$  &                                   $6-5$  &          258707.324  & 1812.6  &1  & 1.74  &-21.5  & 21.6  &   0.05  &   0.78  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
133  &                                  SO$_2$  &                       $9_{3,7}-9_{2,8}$  &          258942.199  &   63.5  &1  & 1.74  &-13.1  &  9.8  &   0.04  &   0.39  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
134  &                              H$^{13}$CN  &                                   $3-2$  &          259011.798  &   24.9  &1  & 1.74  &-24.9  &  7.8  &   0.07  &   0.57  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
135  &                                  SO$_2$  &                   $30_{4,26}-30_{3,27}$  &          259599.448  &  471.5  &1  & 1.73  & -9.3  &  6.5  &   0.02  &   0.16  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
136  &                                     SiO  &                                   $6-5$  &          260518.009  &   43.8  &1  & 1.73  &-13.8  & 14.3  &   4.26  &  31.72  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
137  &                                TiO$_2$?  &                   $34_{5,29}-34_{4,30}$  &          261127.076  &  474.3  &1  & 4.13  &-13.9  &  9.0  &   0.01  &   0.07  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          Tentative.\\
138  &                                      SO  &                               $6_7-5_6$  &          261843.721  &   47.6  &1  & 1.72  &-10.7  & 11.2  &   0.50  &   3.87  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
139  &                                    Data  &                                     $?$  &          262000.000  &         &   & 2.75  &-22.9  & 22.9  &   0.01  &   0.04  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         Data issue.\\
140  &                                  SO$_2$  &                    $11_{3,9}-11_{2,10}$  &          262256.906  &   82.8  &1  & 1.71  & -9.9  & 20.4  &   0.07  &   0.54  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
141  &                         H$_2$O, $v_2=1$  &                       $7_{7,0}-8_{6,3}$  &          263451.357  & 4474.5  &2  & 1.71  &-18.4  & 23.4  &   0.02  &   0.26  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
142  &                                  SO$_2$  &                   $30_{3,27}-30_{2,28}$  &          263543.953  &  459.0  &1  & 1.71  & -9.6  & 12.0  &   0.03  &   0.17  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
143  &                          Im($^{29}$SiO)  &                                   $6-5$  &          263780.000  &         &   & 1.70  &-20.1  & 15.5  &   0.07  &   0.47  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                               Intensity at 4\% of signal intensity.\\
144  &                                     HCN  &                                   $3-2$  &          265886.400  &   25.5  &1  & 1.69  &-20.9  &  9.7  &   0.71  &   5.82  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
145  &                                  SO$_2$  &                   $13_{3,11}-13_{2,12}$  &          267537.451  &  105.8  &1  & 1.68  &-13.2  & 15.1  &   0.05  &   0.43  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
146  &                                  SO$_2$  &                   $28_{4,24}-28_{3,25}$  &          267719.840  &  415.9  &1  & 1.68  &-15.3  & 17.0  &   0.06  &   0.35  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
147  &                          Im($^{29}$SiO)  &                                   $6-5$  &          267745.000  &         &   & 1.68  &-10.1  & 10.0  &   0.04  &   0.33  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                               Intensity at 5\% of signal intensity.\\
148  &                                       u  &                                     $?$  &          267993.000  &         &   & 1.68  & -4.0  &  6.0  &   0.02  &   0.09  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
149  &                         H$_2$O, $v_2=2$  &                       $6_{5,2}-7_{4,3}$  &          268149.117  & 6039.0  &2  & 1.68  &-12.5  & 21.7  &   0.04  &   0.33  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
150  &                              Im(SO$_2$)  &                   $16_{0,16}-15_{1,15}$  &          270537.000  &         &   & 1.66  &-18.5  & 26.2  &   0.03  &   0.34  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                              Intensity at 15\% of signal intensity.\\
151  &                                TiO$_2$?  &                   $26_{7,19}-26_{6,20}$  &          271311.202  &  310.7  &1  & 3.98  &-10.5  & 13.4  &   0.01  &   0.11  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          Tentative.\\
152  &                                  SO$_2$  &                       $7_{2,6}-6_{1,5}$  &          271529.014  &   35.5  &1  & 1.32  &-13.9  & 19.2  &   0.05  &   0.40  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
153  &                                TiO$_2$?  &                   $22_{1,21}-22_{0,22}$  &          271566.716  &  180.5  &1  & 3.97  & -3.5  & 12.8  &   0.01  &   0.06  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          Tentative.\\
154  &                                    SiS?  &                                 $15-14$  &          272243.052  &  104.5  &1  & 2.64  &-16.4  & 26.7  &   0.02  &   0.16  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          Tentative.\\
155  &                              Im(SO$_2$)  &                   $17_{3,15}-17_{2,16}$  &          273258.000  &         &   & 1.32  &-14.3  & 12.1  &   0.04  &   0.27  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                              Intensity at 54\% of signal intensity.\\
156  &                                       u  &                                     $?$  &          273284.000  &         &   & 1.32  &-18.6  & 12.1  &   0.07  &   0.51  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
157  &                                  SO$_2$  &                   $17_{2,16}-17_{1,17}$  &          273752.822  &  149.2  &1  & 1.31  & -9.1  &  9.7  &   0.04  &   0.28  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
158  &                                  SO$_2$  &                   $15_{3,13}-15_{2,14}$  &          275240.184  &  132.5  &1  & 1.31  &-13.5  & 15.4  &   0.06  &   0.53  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
159  &                                TiO$_2$?  &                   $27_{4,24}-27_{3,25}$  &          276437.905  &  292.7  &1  & 3.90  &-16.5  &  8.0  &   0.00  &  -0.01  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          Tentative.\\
160  &                                TiO$_2$?  &                 $27_{16,12}-28_{15,13}$  &          276827.330  &  555.0  &1  & 3.90  &-10.5  & 13.2  &   0.01  &   0.06  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          Tentative.\\
161  &                       $^{29}$Si$^{18}$O  &                                   $7-6$  &          278627.547  &   53.3  &1  & 2.58  & -7.7  &  5.4  &   0.01  &   0.07  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
162  &                                       u  &                                     $?$  &          280051.000  &         &   & 1.50  & -5.5  &  6.3  &   0.02  &   0.08  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
163  &                                  SO$_2$  &                   $26_{4,22}-26_{3,23}$  &          280807.246  &  364.3  &1  & 1.28  &-22.3  & 19.9  &   0.04  &   0.40  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
164  &                                  SO$_2$  &                   $36_{4,32}-36_{3,33}$  &          281688.931  &  662.1  &1  & 1.28  &-12.0  & 14.4  &   0.03  &   0.17  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
165  &                                  SO$_2$  &                   $15_{1,15}-14_{0,14}$  &          281762.600  &  107.4  &1  & 1.28  &-23.1  & 15.2  &   0.16  &   1.32  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
166  &                                     PN?  &                                   $6-5$  &          281914.205  &   47.4  &1  & 2.55  & -6.1  &  5.6  &   0.02  &   0.09  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                 Tentative. Detection claimed from stacked spectrum.\\
167  &                                  SO$_2$  &                       $6_{2,4}-5_{1,5}$  &          282036.566  &   29.2  &1  & 1.28  & -9.8  & 18.5  &   0.03  &   0.16  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
168  &                                  SO$_2$  &                   $20_{1,19}-20_{0,20}$  &          282292.806  &  198.9  &1  & 1.27  &-12.8  & 22.7  &   0.04  &   0.28  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
169  &                              Si$^{18}$O  &                                   $7-6$  &          282434.716  &   54.2  &1  & 1.27  & -9.7  & 19.4  &   0.12  &   0.95  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
170  &                          Im($^{30}$SiO)  &                                   $7-6$  &          283425.000  &         &   & 1.48  & -9.6  & 11.4  &   0.03  &   0.19  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                               Intensity at 3\% of signal intensity.\\
171  &                                  SO$_2$  &                   $16_{0,16}-15_{1,15}$  &          283464.769  &  121.0  &1  & 1.27  &-26.9  & 11.2  &   0.15  &   1.23  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
172  &                                       u  &                                     $?$  &          283535.000  &         &   & 1.27  & -6.6  & 11.6  &   0.02  &   0.14  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
173  &                                      PO  &                  $7_{1,7,7}-6_{-1,6,6}$  &          283586.835  &   50.3  &1  & 2.54  &-22.9  & 14.3  &   0.04  &   0.44  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
174  &                                      PO  &                  $7_{1,7,6}-6_{-1,6,5}$  &          283593.186  &   50.3  &1  & 2.54  &-16.2  & 21.0  &   0.04  &   0.44  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
175  &                                      PO  &                  $7_{-1,7,7}-6_{1,6,6}$  &          283777.610  &   50.3  &1  & 2.54  &-50.6  & 27.4  &   0.03  &   0.45  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
176  &                                      PO  &                  $7_{-1,7,6}-6_{1,6,5}$  &          283785.419  &   50.3  &1  & 2.54  &-42.3  & 35.6  &   0.03  &   0.45  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
177  &                              SO$^{18}$O  &                   $19_{7,13}-20_{6,14}$  &          285106.318  &  282.4  &1  & 2.42  &-13.2  & 22.2  &   0.01  &   0.03  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               Weak.\\
178  &                              SO$^{18}$O  &                   $19_{7,12}-20_{6,15}$  &          285109.824  &  282.4  &1  & 2.42  & -9.5  & 25.9  &   0.01  &   0.03  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               Weak.\\
179  &                                  SO$_2$  &                   $17_{3,15}-17_{2,16}$  &          285743.600  &  162.9  &1  & 1.26  &-31.1  & 12.2  &   0.06  &   0.41  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
180  &                                  Im(SO)  &                               $7_7-6_6$  &          286714.000  &         &   & 1.25  &-32.3  &  9.0  &   0.16  &   1.08  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                              Intensity at 21\% of signal intensity.\\
181  &                                TiO$_2$?  &                   $34_{8,26}-34_{7,27}$  &          286802.035  &  506.8  &1  & 3.76  & -4.9  & 14.5  &   0.02  &   0.15  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          Tentative.\\
182  &                          Im($^{29}$SiO)  &                                   $7-6$  &          287880.000  &         &   & 1.25  &-30.8  & 15.6  &   0.25  &   2.09  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                              Intensity at 12\% of signal intensity.\\
183  &                              SO$^{18}$O  &                   $19_{3,17}-19_{2,18}$  &          288269.800  &  186.8  &1  & 1.25  &-11.5  & 19.7  &   0.02  &   0.21  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
184  &                              SO$^{18}$O  &                   $25_{4,21}-25_{3,22}$  &          288296.707  &  322.1  &1  & 1.25  &-16.5  & 13.7  &   0.10  &   0.51  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
185  &                              SO$^{18}$O  &                  $35_{10,26}-36_{9,27}$  &          288481.517  &  786.3  &1  & 1.25  & -4.1  & 15.1  &   0.02  &   0.15  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
186  &                                  SO$_2$  &                   $18_{1,17}-17_{2,16}$  &          288519.996  &  163.1  &1  & 1.25  &-13.8  & 20.9  &   0.09  &   0.54  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
187  &                      $^{29}$Si$^{17}$O?  &                                   $7-6$  &          288718.636  &   55.4  &1  & 1.25  & -8.5  & 11.1  &   0.02  &   0.08  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          Tentative.\\
188  &                                 Im(SiO)  &                                   $7-6$  &          291073.000  &         &   & 1.24  &-17.9  & 28.8  &   0.10  &   0.76  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                               Intensity at 3\% of signal intensity.\\
189  &                                TiO$_2$?  &                   $20_{7,13}-20_{6,14}$  &          291163.340  &  207.0  &1  & 2.47  & -7.3  &  5.9  &   0.01  &   0.05  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          Tentative.\\
190  &                              Si$^{17}$O  &                                   $7-6$  &          292525.407  &   56.2  &1  & 1.23  & -7.7  &  8.8  &   0.06  &   0.49  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
191  &                          Im(SiO, $v=1$)  &                                   $7-6$  &          293189.000  &         &   & 1.23  &-12.3  & 15.7  &   0.08  &   0.64  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                              Intensity at 12\% of signal intensity.\\
192  &                         H$_2$O, $v_2=1$  &                       $6_{6,1}-7_{5,2}$  &          293664.491  & 3933.6  &2  & 1.23  &-26.0  & 13.4  &   0.04  &   0.55  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
193  &                       $^{29}$SiO, $v=3$  &                                   $7-6$  &          293907.859  & 5280.1  &1  & 1.22  &-15.8  &  9.6  &   0.04  &   0.40  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
194  &                                TiO$_2$?  &                   $33_{6,28}-33_{5,29}$  &          294442.979  &  451.9  &1  & 3.67  &-15.5  & 14.4  &   0.02  &   0.13  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          Tentative.\\
195  &                               $^{34}$SO  &                               $7_7-6_6$  &          295396.334  &   69.9  &1  & 1.22  &-13.5  & 16.2  &   0.03  &   0.06  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
196  &                                       u  &                                     $?$  &          295629.000  &         &   & 2.33  & -8.2  &  7.1  &   0.03  &   0.20  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
197  &                                  SO$_2$  &                   $26_{2,24}-26_{1,25}$  &          296168.675  &  340.6  &1  & 1.21  & -6.8  & 16.7  &   0.03  &   0.27  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
198  &                                  SO$_2$  &                   $24_{4,20}-24_{3,21}$  &          296535.422  &  316.6  &1  & 1.21  & -6.3  & 19.1  &   0.04  &   0.23  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             Possible blend with SO.\\
199  &                                      SO  &                               $7_6-6_5$  &          296550.064  &   64.9  &1  & 1.21  &-12.3  &  8.5  &   0.38  &   2.85  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         Possible blend with SO$_2$.\\
200  &                              $^{30}$SiO  &                                   $7-6$  &          296575.730  &   56.9  &1  & 1.21  &-29.7  & 13.7  &   0.94  &   6.72  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
201  &                                       u  &                                     $?$  &          297404.000  &         &   & 1.51  &-16.0  & 13.7  &   0.03  &   0.34  &                                                                                                                                                                                                                                                                                                                                                                                                                                                     Tentative: TiN at 297401.8\,MHz.\\
202  &                         H$_2$O, $v_2=1$  &                       $6_{6,0}-7_{5,3}$  &          297439.276  & 3933.6  &2  & 1.21  &-34.0  & 14.4  &   0.02  &   0.12  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
203  &                              SiO, $v=3$  &                                   $7-6$  &          297595.467  & 5313.3  &1  & 1.21  &-13.1  & 23.2  &   0.03  &   0.26  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
204  &                                TiO$_2$?  &                   $32_{6,26}-31_{7,25}$  &          297702.188  &  432.1  &1  & 3.63  &-12.3  & 13.3  &   0.02  &   0.19  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          Tentative.\\
205  &                       $^{29}$SiO, $v=1$  &                                   $7-6$  &          298047.637  & 1815.3  &1  & 1.21  &-18.9  & 26.0  &   0.02  &   0.23  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
206  &                               $^{34}$SO  &                               $7_8-6_7$  &          298257.982  &   61.0  &1  & 1.21  &-31.7  & 23.5  &   0.04  &   0.46  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
207  &                                       u  &                                     $?$  &          298464.000  &         &   & 1.21  &-13.2  & 11.6  &   0.03  &   0.12  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
208  &                                  SO$_2$  &                       $9_{2,8}-8_{1,7}$  &          298576.307  &   51.0  &1  & 1.20  &-12.4  & 14.3  &   0.07  &   0.41  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
209  &                                    Data  &                                     $/$  &          299035.000  &         &   & 2.31  &-13.4  & 14.4  &   0.02  &   0.22  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         Data issue.\\
210  &                                   NaCl?  &                                 $23-22$  &          299145.700  &  172.4  &1  & 2.41  &-15.9  & 12.1  &   0.01  &   0.13  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          Tentative.\\
211  &                                  SO$_2$  &                   $19_{3,17}-19_{2,18}$  &          299316.818  &  197.0  &1  & 1.20  &-20.3  & 11.9  &   0.05  &   0.45  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
212  &                              SiO, $v=2$  &                                   $7-6$  &          299703.909  & 3578.7  &1  & 1.20  &-12.6  & 12.2  &   0.73  &   2.84  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
213  &                              $^{29}$SiO  &                                   $7-6$  &          300120.480  &   57.6  &1  & 1.20  &-18.8  & 18.9  &   1.57  &  11.13  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
214  &                                  SO$_2$  &                   $32_{3,29}-32_{2,30}$  &          300273.418  &  518.7  &1  & 1.20  & -8.4  & 19.1  &   0.03  &   0.31  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
215  &                                      SO  &                               $7_7-6_6$  &          301286.124  &   71.0  &1  & 1.19  &-17.0  & 13.8  &   0.44  &   3.46  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
216  &                              SiO, $v=1$  &                                   $7-6$  &          301814.332  & 1827.1  &1  & 1.19  &-15.4  & 21.3  &   1.32  &  16.33  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
217  &                                  SO$_2$  &                   $19_{2,18}-19_{1,19}$  &          301896.629  &  182.6  &1  & 1.19  & -8.6  & 16.1  &   0.06  &   0.42  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
218  &                              SO$^{18}$O  &                   $17_{2,16}-16_{2,15}$  &          303154.811  &  141.3  &2  & 2.37  &-11.0  & 13.6  &   0.02  &   0.19  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
219  &                              SO$^{18}$O  &                   $18_{0,18}-17_{1,17}$  &          303475.791  &  143.4  &2  & 2.37  &-15.9  & 18.0  &   0.02  &   0.18  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
220  &                                     SiO  &                                   $7-6$  &          303926.812  &   58.3  &1  & 1.18  &-21.9  & 14.5  &   4.01  &  29.39  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
221  &                                      SO  &                               $7_8-6_7$  &          304077.844  &   62.1  &1  & 1.18  &-29.3  & 29.0  &   0.61  &   4.74  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
222  &                     Im(H$_2$O, $v_2=1$)  &                       $6_{6,1}-7_{5,2}$  &          305331.000  &         &   & 2.26  & -3.2  & 10.5  &   0.02  &   0.10  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                              Intensity at 50\% of signal intensity.\\
223  &                                  SO$_2$  &                   $38_{4,34}-38_{3,35}$  &          307185.305  &  733.4  &1  & 1.17  & -9.7  &  7.7  &   0.02  &   0.16  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
224  &                                    PNO?  &                                 $25-24$  &          309423.503  &  193.1  &1  & 2.33  &-11.5  & 13.5  &   0.02  &   0.18  &                                                                                                                                                                                                                                                                                                                                                                                                                                               Tentative. No other transitions of PNO detected, but feature is real.\\
225  &                                       u  &                                     $?$  &          309449.000  &         &   & 1.16  & -5.6  & 11.6  &   0.01  &   0.06  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
226  &                                      SO  &                               $2_2-1_2$  &          309502.444  &   19.3  &1  & 1.16  &-17.5  &  9.4  &   0.02  &   0.05  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
227  &                                  SO$_2$  &                   $22_{4,18}-22_{3,19}$  &          312542.519  &  272.8  &1  & 1.15  &-23.8  & 13.3  &   0.05  &   0.32  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
228  &                                  SO$_2$  &                       $3_{3,1}-2_{2,0}$  &          313279.718  &   27.6  &1  & 1.15  &-11.0  &  9.6  &   0.05  &   0.27  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
229  &                                  SO$_2$  &                   $28_{3,25}-27_{4,24}$  &          313412.285  &  403.0  &1  & 2.30  &-14.6  & 10.0  &   0.02  &   0.03  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
230  &                                  SO$_2$  &                   $17_{1,17}-16_{0,16}$  &          313660.852  &  136.1  &1  & 1.15  &-19.6  &  9.9  &   0.26  &   2.12  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
231  &                                  SO$_2$  &                   $21_{3,19}-21_{2,20}$  &          316098.874  &  234.7  &1  & 1.14  &-18.0  & 17.8  &   0.07  &   0.66  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
232  &                      $^{29}$Si$^{18}$O?  &                                   $8-7$  &          318419.436  &   68.8  &1  & 1.41  & -5.6  & 11.5  &   0.02  &   0.19  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          Tentative.\\
233  &                              SO$^{17}$O  &                   $28_{3,26}-29_{0,29}$  &          318673.384  &  383.9  &1  & 1.13  &-13.2  & 16.7  &   0.05  &   0.39  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
234  &                                       u  &                                     $?$  &          319253.000  &         &   & 1.41  & -9.4  & 13.1  &   0.02  &   0.08  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
235  &                                  SO$_2$  &                   $40_{5,35}-40_{4,36}$  &          319277.053  &  823.7  &1  & 2.25  &-12.2  & 10.8  &   0.03  &   0.27  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
236  &                                  SO$_2$  &                   $42_{5,37}-42_{4,38}$  &          319698.702  &  902.3  &1  & 2.16  & -6.7  & 12.9  &   0.03  &   0.25  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
237  &                                       u  &                                     $?$  &          320204.000  &         &   & 2.25  &-21.3  & 18.8  &   0.06  &   0.52  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
238  &                           Im($^{13}$CO)  &                                   $3-2$  &          320413.000  &         &   & 2.25  &-13.7  & 16.1  &   0.04  &   0.26  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                               Intensity at 7\% of signal intensity.\\
239  &                                  H$_2$O  &                      $10_{2,9}-9_{3,6}$  &          321225.677  & 1861.2  &2  & 1.12  &-21.9  & 15.8  &   0.64  &   3.35  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              Maser.\\
240  &                                  SO$_2$  &                   $18_{0,18}-17_{1,17}$  &          321330.166  &  151.5  &1  & 1.12  &-15.6  & 22.0  &   0.17  &   1.48  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
241  &                                     PN?  &                                   $7-6$  &          328888.006  &   63.1  &1  & 1.09  & -6.3  &  6.3  &   0.03  &   0.17  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                 Tentative. Detection claimed from stacked spectrum.\\
242  &                      $^{29}$Si$^{17}$O?  &                                   $8-7$  &          329951.219  &   71.3  &1  & 2.18  &-11.3  &  3.9  &   0.02  &   0.12  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          Tentative.\\
243  &                               $^{13}$CO  &                                   $3-2$  &          330587.965  &   31.7  &1  & 1.09  & -7.5  &  7.1  &   0.42  &   3.91  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
244  &                                  SO$_2$  &                   $21_{2,20}-21_{1,21}$  &          332091.431  &  219.5  &1  & 1.35  & -4.6  &  3.7  &   0.05  &   0.32  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
245  &                                       u  &                                     $?$  &          332217.000  &         &   & 1.35  &-16.9  &  8.6  &   0.05  &   0.21  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
246  &                              Im(SO$_2$)  &                   $19_{1,19}-18_{0,18}$  &          332348.000  &         &   & 1.35  & -9.3  &  5.3  &   0.04  &   0.29  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                              Intensity at 18\% of signal intensity.\\
247  &                                  Im(SO)  &                               $8_9-7_8$  &          332472.000  &         &   & 1.35  &-11.7  & 14.2  &   0.05  &   0.27  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                              Intensity at 17\% of signal intensity.\\
248  &                                  SO$_2$  &                       $4_{3,1}-3_{2,2}$  &          332505.242  &   31.3  &1  & 1.35  & -7.1  &  6.6  &   0.06  &   0.43  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
249  &                                  Im(CO)  &                                   $3-2$  &          333205.000  &         &   & 1.35  &-11.2  &  8.7  &   0.07  &   0.63  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                               Intensity at 5\% of signal intensity.\\
250  &                               $^{34}$SO  &                               $8_7-7_6$  &          333900.983  &   79.9  &1  & 1.35  &-17.9  & 18.7  &   0.04  &   0.38  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
251  &                              Si$^{17}$O  &                                   $8-7$  &          334301.470  &   72.2  &1  & 1.35  & -5.2  & 10.1  &   0.09  &   0.65  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
252  &                                  SO$_2$  &                       $8_{2,6}-7_{1,7}$  &          334673.353  &   43.1  &1  & 1.34  & -6.7  &  5.6  &   0.07  &   0.55  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
253  &                             SiO, $v=5$?  &                                   $8-7$  &          335281.980  & 8747.0  &1  & 2.15  &-20.1  & 10.3  &   0.02  &   0.28  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          Tentative.\\
254  &                       $^{29}$SiO, $v=3$  &                                   $8-7$  &          335880.695  & 5296.2  &1  & 1.34  &-10.8  & 19.8  &   0.05  &   0.45  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
255  &                                  SO$_2$  &                   $23_{3,21}-23_{2,22}$  &          336089.228  &  276.0  &1  & 1.34  &-14.9  &  7.7  &   0.06  &   0.47  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
256  &                         H$_2$O, $v_2=1$  &                       $5_{2,3}-6_{1,6}$  &          336227.941  & 2955.2  &1  & 1.07  &-17.6  &  9.3  &   0.05  &   0.25  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\
257  &                       $^{30}$SiO, $v=1$  &                                   $8-7$  &          336603.002  & 1820.5  &1  & 1.07  &-12.6  & 10.7  &   1.03  &   5.27  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
258  &                                  SO$_2$  &                    $16_{7,9}-17_{6,12}$  &          336669.581  &  245.1  &1  & 1.34  & -2.9  &  4.7  &   0.03  &   0.11  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
259  &                                TiO$_2$?  &                   $38_{5,33}-38_{4,34}$  &          337366.365  &  582.5  &1  & 3.20  & -7.4  &  3.6  &   0.02  &   0.06  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          Tentative.\\
260  &                               $^{34}$SO  &                               $8_8-7_7$  &          337580.147  &   86.1  &1  & 1.33  & -7.0  &  6.8  &   0.05  &   0.33  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
261  &                             SiO, $v=4$?  &                                   $8-7$  &          337687.290  & 7047.0  &1  & 2.13  & -8.8  &  5.2  &   0.01  &   0.04  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          Tentative.\\
262  &                       $^{29}$SiO, $v=2$  &                                   $8-7$  &          338245.183  & 3572.4  &1  & 1.33  &-10.2  & 20.5  &   0.05  &   0.70  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
263  &                                  SO$_2$  &                   $18_{4,14}-18_{3,15}$  &          338305.993  &  196.8  &1  & 1.33  &-15.3  & 17.5  &   0.05  &   0.25  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
264  &                                  SO$_2$  &                   $20_{1,19}-19_{2,18}$  &          338611.810  &  198.9  &1  & 1.33  &-20.2  & 15.8  &   0.11  &   0.98  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
265  &                              $^{30}$SiO  &                                   $8-7$  &          338930.058  &   73.2  &1  & 1.06  &-26.8  & 16.4  &   1.15  &   8.44  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
266  &                                      SO  &                               $3_3-2_3$  &          339341.459  &   25.5  &   & 2.12  & -9.4  & 14.1  &   0.02  &   0.17  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
267  &                               $^{34}$SO  &                               $8_9-7_8$  &          339857.269  &   77.3  &   & 2.12  & -6.8  & 11.4  &   0.03  &   0.31  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
268  &                                      CN  &                               $3-2 (A)$  &          340033.400  &   32.6  &1  & 1.06  & -8.0  & 29.6  &   0.02  &   0.15  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                     Hyperfine structure. Frequency chosen for peak.\\
269  &                              SiO, $v=3$  &                                   $8-7$  &          340094.734  & 5329.6  &1  & 1.06  & -9.4  & 25.8  &   0.04  &   0.36  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
270  &                                      CN  &                               $3-2 (B)$  &          340247.600  &   32.7  &1  & 1.06  &-38.5  & 10.1  &   0.03  &   0.29  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                     Hyperfine structure. Frequency chosen for peak.\\
271  &                                  SO$_2$  &                   $28_{2,26}-28_{1,27}$  &          340316.406  &  391.8  &1  & 2.11  &-16.3  &  7.8  &   0.04  &   0.28  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
272  &                       $^{29}$SiO, $v=1$  &                                   $8-7$  &          340611.884  & 1831.7  &1  & 2.11  &-15.1  & 18.9  &   0.02  &   0.35  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
273  &                                      SO  &                               $8_7-7_6$  &          340714.155  &   81.2  &1  & 2.11  &-11.9  & 16.8  &   0.46  &   3.86  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
274  &                                  SO$_2$  &                 $52_{14,38}-53_{13,41}$  &          341321.948  & 1744.9  &1  & 2.02  & -6.6  &-75.9  &   0.00  &   0.00  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              Blend.\\
275  &                                  SO$_2$  &                   $53_{6,48}-52_{7,45}$  &          341323.306  & 1411.6  &1  & 2.02  & -5.4  &-74.7  &   0.00  &   0.00  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              Blend.\\
276  &                                  SO$_2$  &                   $40_{4,36}-40_{3,37}$  &          341403.068  &  808.4  &1  & 2.11  &-11.0  &  7.9  &   0.03  &   0.22  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
277  &                                  SO$_2$  &                   $36_{5,31}-36_{4,32}$  &          341673.961  &  678.5  &1  & 2.11  & -3.3  &  5.1  &   0.03  &   0.15  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
278  &                             SiO, $v=2$?  &                                   $8-7$  &          342504.383  & 3593.1  &1  & 2.01  &-11.6  & 17.7  &   0.02  &   0.11  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          Tentative.\\
279  &                                  SO$_2$  &                   $34_{3,31}-34_{2,32}$  &          342761.625  &  581.9  &1  & 2.10  &-12.3  & 27.4  &   0.03  &   0.28  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
280  &                              $^{29}$SiO  &                                   $8-7$  &          342980.847  &   74.1  &1  & 2.10  &-20.2  & 25.6  &   1.54  &  11.46  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
281  &                                      SO  &                               $8_8-7_7$  &          344310.612  &   87.5  &1  & 2.09  &-19.0  & 13.9  &   0.49  &   4.05  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
282  &                                    AlO?  &                      $9-8 (components)$  &          344433.400  &   82.7  &2  & 2.09  &-15.1  &  9.6  &   0.01  &   0.05  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          Tentative.\\
283  &                              SO$^{18}$O  &                   $14_{4,10}-14_{3,11}$  &          344873.823  &  129.6  &1  & 2.09  &-17.6  & 15.1  &   0.02  &   0.07  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
284  &                              SiO, $v=1$  &                                   $8-7$  &          344916.332  & 1843.6  &1  & 2.09  &-17.3  & 18.5  &   0.05  &   0.69  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
285  &                                  SO$_2$  &                   $13_{2,12}-12_{1,11}$  &          345338.538  &   93.0  &1  & 2.08  &-13.2  & 13.6  &   0.20  &   1.75  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              Blend with H$^{13}$CN.\\
286  &                              H$^{13}$CN  &                                   $4-3$  &          345339.769  &   41.4  &1  & 2.08  &-12.2  & 14.6  &   0.20  &   1.75  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  Blend with SO$_2$.\\
287  &                           Im($^{13}$CO)  &                                   $3-2$  &          345410.000  &         &   & 2.08  & -8.6  &  5.1  &   0.03  &   0.29  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                               Intensity at 8\% of signal intensity.\\
288  &                                 Im(HCN)  &                                   $4-3$  &          345496.000  &         &   & 1.30  &-14.6  & 13.2  &   0.04  &   0.23  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                               Intensity at 7\% of signal intensity.\\
289  &                                      CO  &                                   $3-2$  &          345795.990  &   33.2  &1  & 2.08  &-22.9  & 14.9  &   3.64  &  41.55  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
290  &                              SO$^{17}$O  &                   $30_{3,28}-31_{0,31}$  &          346334.091  &  436.1  &1  & 1.04  &-10.7  &  5.8  &   0.03  &   0.12  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
291  &                              SO$^{18}$O  &                    $13_{4,9}-13_{3,10}$  &          346392.655  &  117.4  &1  & 2.08  &-13.9  &  8.9  &   0.02  &   0.25  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
292  &                                  SO$_2$  &                   $16_{4,12}-16_{3,13}$  &          346523.878  &  164.5  &1  & 2.08  &-16.0  & 17.4  &   0.61  &   5.10  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      Blend with SO.\\
293  &                                      SO  &                               $8_9-7_8$  &          346528.481  &   78.8  &1  & 2.08  &-12.0  & 21.4  &   0.61  &   5.10  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  Blend with SO$_2$.\\
294  &                                  SO$_2$  &                   $19_{1,19}-18_{0,18}$  &          346652.169  &  168.1  &1  & 2.08  & -7.5  & 11.8  &   0.22  &   1.76  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
295  &                                     SiO  &                                   $8-7$  &          347330.581  &   75.0  &1  & 2.07  &-20.8  & 26.6  &   4.79  &  36.91  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
296  &                                  SO$_2$  &                   $24_{2,22}-23_{3,21}$  &          348387.800  &  292.7  &1  & 1.46  & -8.8  & 15.3  &   0.06  &   0.44  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
297  &                         SO$_2$, $v_2=1$  &                   $69_{9,61}-70_{6,64}$  &          349977.759  & 3176.9  &1  & 1.28  & -6.9  & 10.6  &   0.07  &   0.22  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
298  &                                  SO$_2$  &                       $5_{3,3}-4_{2,2}$  &          351257.223  &   35.9  &1  & 2.05  &-12.9  & 21.5  &   0.06  &   0.54  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
299  &                                  SO$_2$  &                   $14_{4,10}-14_{3,11}$  &          351873.873  &  135.9  &1  & 2.04  & -6.3  & 23.0  &   0.07  &   0.56  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
300  &                                  Im(SO)  &                               $8_8-7_7$  &          352689.000  &         &   & 2.04  &-14.5  & 11.7  &   0.01  &  -0.11  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                               Intensity at 8\% of signal intensity.\\
301  &                          Im($^{29}$SiO)  &                                   $8-7$  &          354018.000  &   34.0  &1  & 2.03  & -8.3  & 12.8  &   0.09  &   0.50  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                              Intensity at 5 \% of signal intensity.\\
302  &                                       u  &                                     $?$  &          354195.000  &         &   & 2.03  & -5.6  &  6.2  &   0.82  &   4.73  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                  Unknown maser. Tentatively identified as H$_2$SiO.\\
303  &                                     HCN  &                                   $4-3$  &          354505.477  &   42.5  &1  & 2.03  &-21.8  &  9.7  &   0.56  &   4.41  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
304  &                                  SO$_2$  &                     $12_{4,8}-12_{3,9}$  &          355045.517  &  111.0  &1  & 2.03  &-17.6  & 10.6  &   0.05  &   0.31  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
305  &                                  SO$_2$  &                    $15_{7,9}-16_{6,10}$  &          356040.644  &  230.4  &1  & 2.02  & -3.9  &  9.8  &   0.02  &   0.07  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
306  &                               $^{34}$SO  &                   $25_{3,23}-25_{2,24}$  &          356222.250  &  319.5  &1  & 2.02  &-19.3  & 19.9  &   0.01  &   0.08  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
307  &                                  Im(SO)  &                               $8_7-7_6$  &          356283.000  &         &   & 2.02  & -7.9  &  9.0  &   0.03  &   0.18  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                              Intensity at 15\% of signal intensity.\\
308  &                                 Im(SiO)  &                                   $8-7$  &          356669.000  &         &   & 2.02  & -7.9  & 25.2  &   0.27  &   1.93  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                              Intensity at 10\% of signal intensity.\\
309  &                                  SO$_2$  &                     $10_{4,6}-10_{3,7}$  &          356755.190  &   89.8  &1  & 2.02  &-29.5  &  8.1  &   0.07  &   0.57  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
310  &                           $^{34}$SO$_2$  &                   $20_{0,20}-19_{1,19}$  &          357102.182  &  184.6  &1  & 2.01  & -4.8  &  3.3  &   0.03  &   0.11  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
311  &                                  SO$_2$  &                   $13_{4,10}-13_{3,11}$  &          357165.390  &  123.0  &1  & 2.01  &-10.5  &  9.6  &   0.08  &   0.67  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
312  &                                  SO$_2$  &                   $15_{4,12}-15_{3,13}$  &          357241.193  &  149.7  &1  & 2.01  & -7.4  &  8.5  &   0.08  &   0.62  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
313  &                                  SO$_2$  &                     $11_{4,8}-11_{3,9}$  &          357387.579  &  100.0  &1  & 2.01  & -9.1  &  9.6  &   0.08  &   0.72  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
314  &                                  Im(SO)  &                               $8_9-7_8$  &          357467.000  &         &   & 2.01  &-14.4  & 45.7  &   0.03  &   0.03  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                              Intensity at 12\% of signal intensity.\\
315  &                                  SO$_2$  &                       $8_{4,4}-8_{3,5}$  &          357581.449  &   72.4  &1  & 2.01  & -7.8  & 17.2  &   0.06  &   0.52  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
316  &                                  SO$_2$  &                       $9_{4,6}-9_{3,7}$  &          357671.821  &   80.6  &1  & 2.01  &-15.7  & 15.3  &   0.05  &   0.38  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
317  &                                  SO$_2$  &                       $7_{4,4}-7_{3,5}$  &          357892.442  &   65.0  &1  & 2.01  & -7.8  & 13.0  &   0.06  &   0.52  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
318  &                                  SO$_2$  &                       $6_{4,2}-6_{3,3}$  &          357925.848  &   58.6  &1  & 2.01  & -7.4  & 19.3  &   0.05  &   0.42  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
319  &                                  SO$_2$  &                   $17_{4,14}-17_{3,15}$  &          357962.905  &  180.1  &1  & 2.01  &-15.7  & 21.9  &   0.09  &   0.78  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
320  &                                  SO$_2$  &                       $5_{4,2}-5_{3,3}$  &          358013.154  &   53.1  &1  & 2.01  & -7.9  & 13.1  &   0.03  &   0.27  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
321  &                                  SO$_2$  &                       $4_{4,0}-4_{3,1}$  &          358037.887  &   48.5  &1  & 2.01  & -9.0  & 12.0  &   0.03  &   0.20  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
322  &                                  Im(CO)  &                                   $3-2$  &          358200.000  &         &   & 1.26  & -8.9  &  8.8  &   0.31  &   3.28  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                               Intensity at 1\% of signal intensity.\\
323  &                                  SO$_2$  &                   $20_{0,20}-19_{1,19}$  &          358215.633  &  185.3  &1  & 2.01  &-23.4  & 21.6  &   0.31  &   5.14  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
324  &                                TiO$_2$?  &                   $36_{4,32}-36_{3,33}$  &          358389.868  &  512.8  &1  & 3.01  & -7.3  & 11.6  &   0.01  &   0.03  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          Tentative.\\
325  &                                  SO$_2$  &                   $25_{3,23}-25_{2,24}$  &          359151.158  &  320.9  &1  & 2.00  & -8.0  & 24.2  &   0.05  &   0.41  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
326  &                                  Im(SO)  &                               $8_8-7_7$  &          359690.000  &         &   & 2.00  & -2.9  &  6.5  &   0.02  &   0.08  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                               Intensity at 5\% of signal intensity.\\
327  &                                  SO$_2$  &                   $19_{4,16}-19_{3,17}$  &          359770.685  &  214.3  &1  & 2.00  &-16.0  &  7.5  &   0.07  &   0.55  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
328  &                                  SO$_2$  &                   $19_{4,16}-19_{3,17}$  &          359770.685  &  214.3  &1  & 2.00  &-16.0  &  7.5  &   0.07  &   0.55  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
329  &                                  SO$_2$  &                   $34_{5,29}-34_{4,30}$  &          360290.404  &  612.0  &1  & 2.00  &-11.3  & 10.7  &   0.04  &   0.25  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
330  &                           $^{34}$SO$_2$  &                       $6_{3,3}-5_{2,4}$  &          362158.233  &   40.6  &1  & 1.99  &-15.0  & 10.8  &   0.02  &   0.21  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
331  &                              Si$^{18}$O  &                                   $9-8$  &          363100.652  &   87.1  &1  & 1.98  &-15.0  & 10.5  &   0.11  &   0.79  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
332  &                                  SO$_2$  &                   $21_{4,18}-21_{3,19}$  &          363159.262  &  252.1  &1  & 1.98  &-11.2  & 19.3  &   0.10  &   1.26  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
333  &                                  SO$_2$  &                   $24_{1,23}-24_{0,24}$  &          363890.896  &  280.5  &1  & 1.98  &-10.9  & 13.9  &   0.05  &   0.39  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
334  &                                  SO$_2$  &                   $23_{2,22}-23_{1,23}$  &          363925.838  &  259.9  &1  & 1.98  &-10.3  & 10.0  &   0.06  &   0.56  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
335  &                                TiO$_2$?  &                   $29_{2,28}-29_{1,29}$  &          365446.816  &  302.7  &1  & 2.95  &-22.9  & 14.2  &   0.01  &   0.11  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          Tentative.\\
336  &                                  SO$_2$  &                   $15_{2,14}-14_{1,13}$  &          366214.470  &  119.3  &1  & 1.96  & -8.7  &  7.4  &   0.06  &   0.44  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
337  &                                 Im(HCN)  &                                   $4-3$  &          366492.000  &         &   & 1.96  &-12.1  & 10.3  &   0.22  &   1.70  &                                                                                                                                                                                                                                                                                                                                                                                                                                                                              Intensity at 41\% of signal intensity.\\
\hline\\[-2ex]
\end{longtable}
\normalsize

